From Metrics to Decisions in NBA Analytics: A Critical Integrative Review and Decision-Readiness Framework

National Basketball Association (NBA) teams have increasingly detailed metrics, but better predictions do not necessarily improve decisions. This critical integrative review draws on prior reviews, citation tracing, and topic searches across seven research streams: on-court action, player value, role, lineup synergy, availability, draft and development, and contracts and roster construction. An observation-state-action-decision-evaluation chain organizes the synthesis. Six decision-readiness gates guide our assessment: point-in-time validity, uncertainty, context portability, action feasibility, opportunity-set observability, and evaluation, with requirements matched to each claim. The reviewed literature is strongest in measuring and predicting individual components of a decision. Evidence is less developed at interfaces that combine components, transfer them across settings, and compare feasible actions. We outline a proposed deployment workflow, a reporting contract, and a research agenda covering player transport, role substitution, roster fragility, legal action generation, and asset valuation. The 2023 collective bargaining agreement and forthcoming 3-2-1 Draft Lottery illustrate how institutional changes generate research questions. Models should inform evaluable comparisons of feasible choices. While its effect on organizational decision quality remains an empirical question, the framework provides a diagnostic and reporting structure for matching decision claims to evidence requirements.

==> figures/figure1-decision-pipeline.tex <==
\begin{tikzpicture}[
  every node/.append style={execute at begin node={\hyphenpenalty=10000\relax\exhyphenpenalty=10000\relax}},
  font=\small,
  stage/.style={rounded corners=3pt, draw=navy, line width=0.9pt, fill=bluefill,
                minimum height=1.45cm, text width=2.35cm, align=center, inner sep=5pt},
  gate/.style={font=\scriptsize\bfseries, text=redaccent, align=center},
  flow/.style={->, >=latex, line width=1.0pt, draw=navy},
  feedback/.style={->, >=latex, line width=0.8pt, draw=graytext, dashed},
  context/.style={rounded corners=2pt, draw=goldaccent, fill=goldfill,
                  text width=5.75cm, minimum height=0.9cm, align=center,
                  inner sep=4pt, font=\footnotesize}
]
  \node[stage] (obs) at (-6.4,0) {\textbf{Observations}\\events, lineups, tracking, health, contracts, assets};
  \node[stage] (state) at (-3.2,0) {\textbf{State estimates}\\value, role, fit, availability, price};
  \node[stage] (actions) at (0,0) {\textbf{Candidate actions}\\play, rest, develop, draft, sign, trade};
  \node[stage] (choice) at (3.2,0) {\textbf{Decision rule}\\objective, risk, horizon, constraints};
  \node[stage] (outcome) at (6.4,0) {\textbf{Evaluation}\\wins, health, development, flexibility};

  \draw[flow] (obs) -- (state);
  \draw[flow] (state) -- (actions);
  \draw[flow] (actions) -- (choice);
  \draw[flow] (choice) -- (outcome);
  \node[gate] at (-4.8,1.55) {time validity};
  \node[gate] at (-1.6,1.55) {portability};
  \node[gate] at (1.6,1.62) {legal and market\\feasibility};
  \node[gate] at (4.8,1.62) {counterfactual\\evaluation};

  \node[context] (info) at (-3.65,-2.25)
    {\textbf{Information environment:} public and private access, provenance, missingness, revision history};
  \node[context] (rules) at (3.65,-2.25)
    {\textbf{Decision environment:} team context, contracts, CBA, draft rights, competition and bargaining};

  \draw[feedback] (6.4,-3.65) --
    node[midway, above=2pt, font=\scriptsize, text=graytext] {learning and regime change}
    (-6.4,-3.65);
\end{tikzpicture}


==> figures/figure2-integrated-player-state.tex <==
\begin{tikzpicture}[
  font=\small,
  state/.style={rounded corners=4pt, draw=navy, line width=0.9pt, fill=bluefill,
                text width=2.8cm, minimum height=1.72cm, align=center, inner sep=4pt},
  coupled/.style={rounded corners=5pt, draw=navy, line width=1.0pt, fill=white,
                  minimum width=11.2cm, minimum height=0.68cm, align=center,
                  font=\small\bfseries, text=navy},
  center/.style={circle, draw=redaccent, line width=1.2pt, fill=redfill,
                 minimum size=2.55cm, align=center, font=\small\bfseries},
  constraint/.style={rounded corners=3pt, draw=goldaccent, fill=goldfill,
                     text width=2.95cm, minimum height=1.05cm, align=center, inner sep=4pt},
  decisionhub/.style={rounded corners=5pt, draw=teal, line width=0.9pt, fill=white,
                      minimum width=8.8cm, minimum height=0.62cm, align=center,
                      font=\footnotesize\bfseries, text=teal},
  action/.style={rounded corners=3pt, draw=teal, fill=tealfill,
                 text width=2.25cm, minimum height=0.82cm, align=center,
                 inner sep=3pt, font=\footnotesize\bfseries},
  into/.style={->, >=latex, line width=0.9pt, draw=graytext}
]
  % Four distinct but interacting state estimates.
  \node[state] (ability) at (-5.1,3.90)
    {\textbf{Ability}\\[-1pt]\textcolor{graytext}{expected contribution}\\What can the player produce?};
  \node[state] (role) at (-1.7,3.90)
    {\textbf{Role}\\[-1pt]\textcolor{graytext}{capability bundle}\\What function is assigned?};
  \node[state] (synergy) at (1.7,3.90)
    {\textbf{Synergy}\\[-1pt]\textcolor{graytext}{teammate and system fit}\\With whom and how?};
  \node[state] (avail) at (5.1,3.90)
    {\textbf{Availability}\\[-1pt]\textcolor{graytext}{workload capacity}\\Can the player participate?};

  % The filled bar is a construct, rather than a line carrying a text label.
  \node[coupled] (statevec) at (0,2.10)
    {coupled player-state vector $\left(A_{p,t},R_{p,t,d},S_{p,t,d},H_{p,t}\right)$};
  \foreach \n/\x in {ability/-5.1,role/-1.7,synergy/1.7,avail/5.1} {
    \draw[into] (\n.south) -- (\x,2.44);
  }

  % Team-date value is conditional on the coupled state and organizational constraints.
  \node[center] (dv) at (0,0)
    {team-date\\decision value\\$V_{p,t,d}$};
  \draw[into] (statevec.south) -- (dv.north);

  \node[constraint] (cost) at (-4.35,0)
    {\textbf{Cost and rights}\\salary, years, options, assets};
  \node[constraint] (context) at (4.35,0)
    {\textbf{Team context}\\needs, depth, timeline, risk};
  \draw[into] (cost.east) -- (dv.west);
  \draw[into] (context.west) -- (dv.east);

  % The decision hub separates valuation from the families of supported actions.
  \node[decisionhub] (choice) at (0,-2.10) {supported, dated and feasible choice};
  \draw[into] (dv.south) -- (choice.north);

  \node[action] (deploy) at (-4.5,-3.40) {deploy / rest};
  \node[action] (develop) at (-1.5,-3.40) {develop};
  \node[action] (acquire) at (1.5,-3.40) {acquire / retain};
  \node[action] (assets) at (4.5,-3.40) {allocate assets};
  \foreach \n/\x in {deploy/-4.5,develop/-1.5,acquire/1.5,assets/4.5} {
    \draw[into] (\x,-2.41) -- (\n.north);
  }
\end{tikzpicture}


==> figures/figure3-literature-relationships.tex <==
\begin{tikzpicture}[
  every node/.append style={execute at begin node={\hyphenpenalty=10000\relax\exhyphenpenalty=10000\relax}},
  font=\footnotesize,
  panel/.style={rounded corners=4pt, draw=grayline, fill=grayfill, line width=0.7pt},
  grid/.style={draw=grayline, line width=0.45pt},
  primary/.style={circle, draw=navy, fill=navy, minimum size=6pt, inner sep=0pt},
  support/.style={circle, draw=teal, fill=tealfill, line width=0.8pt,
                  minimum size=6pt, inner sep=0pt},
  title/.style={font=\small\bfseries, text=navy},
  rowlabel/.style={anchor=west, text width=4.4cm, align=left},
  head/.style={font=\scriptsize\bfseries, align=center, text=graytext}
]
  % Top matrix: data and measurement streams to decision-relevant states.
  \node[title] at (0,5.45) {Selected measurements $\longrightarrow$ decision-relevant states};
  \node[panel, minimum width=15cm, minimum height=4.95cm] at (0,2.475) {};
  \draw[grid] (-7.5,4.95) rectangle (7.5,0);
  \draw[grid] (-2.6,4.95) -- (-2.6,0);
  \foreach \x in {-0.65,1.30,3.25,5.20} {\draw[grid] (\x,4.95)--(\x,0);}
  \foreach \y in {4.00,3.20,2.40,1.60,0.80} {\draw[grid] (-7.5,\y)--(7.5,\y);}

  \node[head] at (-1.625,4.475) {player\\contribution};
  \node[head] at (0.325,4.475) {role /\\capability};
  \node[head] at (2.275,4.475) {synergy /\\fit};
  \node[head] at (4.225,4.475) {availability /\\capacity};
  \node[head] at (6.350,4.475) {market value /\\development};

  \node[rowlabel] at (-7.25,3.60) {box score and plus-minus};
  \node[rowlabel] at (-7.25,2.80) {tracking, spacing and defense};
  \node[rowlabel] at (-7.25,2.00) {possession and action value};
  \node[rowlabel] at (-7.25,1.20) {lineup and passing networks};
  \node[rowlabel] at (-7.25,0.40) {schedule, injury and\\participation records};

  % Primary and supporting measurement-to-state relationships.
  \node[primary] at (-1.625,3.60) {}; \node[support] at (0.325,3.60) {};
  \node[support] at (2.275,3.60) {}; \node[support] at (6.350,3.60) {};
  \node[primary] at (-1.625,2.80) {}; \node[primary] at (0.325,2.80) {};
  \node[primary] at (2.275,2.80) {}; \node[support] at (6.350,2.80) {};
  \node[primary] at (-1.625,2.00) {}; \node[primary] at (0.325,2.00) {};
  \node[support] at (2.275,2.00) {};
  \node[support] at (-1.625,1.20) {}; \node[primary] at (0.325,1.20) {};
  \node[primary] at (2.275,1.20) {}; \node[support] at (6.350,1.20) {};
  \node[support] at (-1.625,0.40) {}; \node[primary] at (4.225,0.40) {};
  \node[support] at (6.350,0.40) {};

  % Bottom matrix: states to dated basketball-operations choices.
  \node[title] at (0,-0.65) {Decision-relevant states $\longrightarrow$ basketball-operations decisions};
  \node[panel, minimum width=15cm, minimum height=4.95cm] at (0,-3.575) {};
  \draw[grid] (-7.5,-1.10) rectangle (7.5,-6.05);
  \draw[grid] (-2.6,-1.10) -- (-2.6,-6.05);
  \foreach \x in {-0.65,1.30,3.25,5.20} {\draw[grid] (\x,-1.10)--(\x,-6.05);}
  \foreach \y in {-2.05,-2.85,-3.65,-4.45,-5.25} {\draw[grid] (-7.5,\y)--(7.5,\y);}

  \node[head] at (-1.625,-1.575) {lineup /\\tactics};
  \node[head] at (0.325,-1.575) {rest /\\workload};
  \node[head] at (2.275,-1.575) {draft /\\development};
  \node[head] at (4.225,-1.575) {contract /\\trade};
  \node[head] at (6.350,-1.575) {dynamic roster\\construction};

  \node[rowlabel] at (-7.25,-2.45) {player contribution};
  \node[rowlabel] at (-7.25,-3.25) {role and capability};
  \node[rowlabel] at (-7.25,-4.05) {synergy and lineup fit};
  \node[rowlabel] at (-7.25,-4.85) {availability and capacity};
  \node[rowlabel] at (-7.25,-5.65) {market value and development};

  % Primary and supporting state-to-decision relationships.
  \node[primary] at (-1.625,-2.45) {}; \node[support] at (0.325,-2.45) {};
  \node[primary] at (2.275,-2.45) {}; \node[primary] at (4.225,-2.45) {};
  \node[primary] at (6.350,-2.45) {};
  \node[primary] at (-1.625,-3.25) {}; \node[support] at (0.325,-3.25) {};
  \node[primary] at (2.275,-3.25) {}; \node[primary] at (4.225,-3.25) {};
  \node[primary] at (6.350,-3.25) {};
  \node[primary] at (-1.625,-4.05) {}; \node[support] at (2.275,-4.05) {};
  \node[support] at (4.225,-4.05) {}; \node[primary] at (6.350,-4.05) {};
  \node[primary] at (-1.625,-4.85) {}; \node[primary] at (0.325,-4.85) {};
  \node[support] at (2.275,-4.85) {}; \node[primary] at (4.225,-4.85) {};
  \node[primary] at (6.350,-4.85) {};
  \node[support] at (-1.625,-5.65) {}; \node[primary] at (2.275,-5.65) {};
  \node[primary] at (4.225,-5.65) {}; \node[primary] at (6.350,-5.65) {};

  % Legend: blank cells are absence of a standard direct interface, not impossibility.
  \node[primary] at (-6.25,-6.72) {};
  \node[anchor=west] at (-6.05,-6.72) {primary or direct use};
  \node[support] at (0.95,-6.72) {};
  \node[anchor=west] at (1.15,-6.72) {supporting or contextual use};
  \node[align=center, text=graytext, font=\scriptsize] at (0,-7.18)
    {Blank cells indicate no standard direct interface in the reviewed literature, not a claim of impossibility.};
\end{tikzpicture}


==> figures/figure4-gap-map.tex <==
\begin{tikzpicture}[font=\scriptsize]
  \def\cw{2.15}
  \def\rh{0.78}
  \def\xzero{4.0}
  \def\ytop{4.8}
  \newcommand{\gapcell}[4]{%
    \path[draw=white, line width=1.5pt, fill=#3]
      (\xzero+#1*\cw,\ytop-#2*\rh-\rh) rectangle ++(\cw,\rh);
    \node[text=graytext] at (\xzero+#1*\cw+0.5*\cw,\ytop-#2*\rh-0.5*\rh) {#4};
  }

  \node[align=center, font=\scriptsize\bfseries, text width=2.08cm] at (\xzero+0.5*\cw,\ytop+0.55) {Measurement};
  \node[align=center, font=\scriptsize\bfseries, text width=1.9cm] at (\xzero+1.5*\cw,\ytop+0.55) {Prediction};
  \node[align=center, font=\scriptsize\bfseries, text width=2.18cm] at (\xzero+2.5*\cw,\ytop+0.55) {Causal /\\counterfactual};
  \node[align=center, font=\scriptsize\bfseries, text width=2.1cm] at (\xzero+3.5*\cw,\ytop+0.55) {Constrained\\prescription};
  \node[align=center, font=\scriptsize\bfseries, text width=1.9cm] at (\xzero+4.5*\cw,\ytop+0.55) {Prospective\\evaluation};

  \node[anchor=east, font=\scriptsize\bfseries] at (\xzero-0.18,\ytop-0.5*\rh) {On-court action};
  \node[anchor=east, font=\scriptsize\bfseries] at (\xzero-0.18,\ytop-1.5*\rh) {Player value};
  \node[anchor=east, font=\scriptsize\bfseries] at (\xzero-0.18,\ytop-2.5*\rh) {Role / capability};
  \node[anchor=east, font=\scriptsize\bfseries] at (\xzero-0.18,\ytop-3.5*\rh) {Synergy / lineup};
  \node[anchor=east, font=\scriptsize\bfseries] at (\xzero-0.18,\ytop-4.5*\rh) {Availability};
  \node[anchor=east, font=\scriptsize\bfseries] at (\xzero-0.18,\ytop-5.5*\rh) {Draft / development};
  \node[anchor=east, font=\scriptsize\bfseries] at (\xzero-0.18,\ytop-6.5*\rh) {Contract / roster};

  % On-court action
  \gapcell{0}{0}{strongfill}{developed}\gapcell{1}{0}{strongfill}{developed}
  \gapcell{2}{0}{emergingfill}{emerging}\gapcell{3}{0}{emergingfill}{emerging}\gapcell{4}{0}{thinfill}{thin}
  % Player value
  \gapcell{0}{1}{strongfill}{developed}\gapcell{1}{1}{emergingfill}{emerging}
  \gapcell{2}{1}{emergingfill}{emerging}\gapcell{3}{1}{thinfill}{thin}\gapcell{4}{1}{thinfill}{thin}
  % Role / capability
  \gapcell{0}{2}{strongfill}{developed}\gapcell{1}{2}{emergingfill}{emerging}
  \gapcell{2}{2}{thinfill}{thin}\gapcell{3}{2}{thinfill}{thin}\gapcell{4}{2}{thinfill}{thin}
  % Synergy / lineup
  \gapcell{0}{3}{strongfill}{developed}\gapcell{1}{3}{emergingfill}{emerging}
  \gapcell{2}{3}{emergingfill}{emerging}\gapcell{3}{3}{emergingfill}{emerging}\gapcell{4}{3}{thinfill}{thin}
  % Availability
  \gapcell{0}{4}{emergingfill}{emerging}\gapcell{1}{4}{emergingfill}{emerging}
  \gapcell{2}{4}{emergingfill}{emerging}\gapcell{3}{4}{thinfill}{thin}\gapcell{4}{4}{thinfill}{thin}
  % Draft / development
  \gapcell{0}{5}{emergingfill}{emerging}\gapcell{1}{5}{emergingfill}{emerging}
  \gapcell{2}{5}{emergingfill}{emerging}\gapcell{3}{5}{thinfill}{thin}\gapcell{4}{5}{thinfill}{thin}
  % Contract / roster
  \gapcell{0}{6}{emergingfill}{emerging}\gapcell{1}{6}{emergingfill}{emerging}
  \gapcell{2}{6}{emergingfill}{emerging}\gapcell{3}{6}{emergingfill}{emerging}\gapcell{4}{6}{thinfill}{thin}

  \draw[draw=grayline, line width=0.6pt]
    (\xzero,\ytop-7*\rh) rectangle (\xzero+5*\cw,\ytop);

  \node[font=\scriptsize, text width=11.0cm, align=center] at (\xzero+2.5*\cw,-1.75)
    {\textbf{Interpretation:} maturity of specified interfaces in the retained public literature. Model-based counterfactuals need not identify causal effects. The recurring gap is the move to dated, feasible and prospectively evaluated action.};
\end{tikzpicture}


==> figures/figure5-policy-timeline.tex <==
\begin{tikzpicture}[
  every node/.append style={execute at begin node={\hyphenpenalty=10000\relax\exhyphenpenalty=10000\relax}},
  font=\small,
  event/.style={rounded corners=3pt, draw=navy, fill=bluefill, text width=2.75cm,
                minimum height=1.25cm, align=center, inner sep=4pt},
  future/.style={rounded corners=3pt, draw=redaccent, fill=redfill, text width=2.75cm,
                 minimum height=1.25cm, align=center, inner sep=4pt},
  line/.style={->, >=latex, draw=graytext, line width=1.2pt},
  date/.style={font=\scriptsize\bfseries, text=navy}
]
  \draw[line] (-7.3,0) -- (7.3,0);
  \foreach \x in {-6,-3,0,3,6} {\draw[graytext, line width=0.8pt] (\x,-0.12)--(\x,0.12);}

  \node[event] (cba) at (-6,1.45) {2023 CBA takes effect\\new apron architecture};
  \node[date] at (-6,-0.38) {July 2023};
  \draw[graytext] (-6,0.12)--(cba.south);

  \node[event] (phase) at (-3,-2.15) {phased transaction and future-pick consequences become observable};
  \node[date] at (-3,0.38) {2024--26};
  \draw[graytext] (-3,-0.12)--(phase.north);

  \node[event] (approve) at (0,1.45) {3-2-1 Lottery approved\\asset-market responses may begin};
  \node[date] at (0,-0.38) {28 May 2026};
  \draw[graytext] (0,0.12)--(approve.south);

  \node[future] (first) at (3,-2.15) {first affected\\playing season\\and 2027 Draft};
  \node[date] at (3,0.38) {2026--27};
  \draw[graytext] (3,-0.12)--(first.north);

  \node[future] (multi) at (6,1.45) {three treated drafts\\first multi-season synthesis};
  \node[date] at (6,-0.38) {through 2029};
  \draw[graytext] (6,0.12)--(multi.south);

  \node[align=center, text width=15cm, font=\scriptsize\bfseries, text=redaccent] at (0,-4.25)
    {Align baseline data with outcome-specific exposure dates; preregister analyses of outcomes not yet observed.};
\end{tikzpicture}

